SPARC: Single-Pass Scaling for Motion Forecasting with Conformal Bayesian Last Layers

Human motion forecasters are increasingly accurate and fast, but reliable deployment requires uncertainty estimates that are structured, calibrated, and efficient. Bayesian and ensemble-based uncertainty estimates often require repeated stochastic inference [15, 26], while conformal calibration alone does not provide an epistemic signal or preserve trajectory covariance structure [14, 50]. We introduce SPARC (Single-Pass Adaptive Risk Calibration), a Bayesian-conformal uncertainty layer for motion forecasting. A deterministic MLP backbone predicts the future mean, and a conjugate Bayesian last layer converts time-domain feature leverage into an analytic horizon-wise epistemic scale $\kappa_t(x)$. This scale inflates a graph-temporal Gaussian covariance without changing its correlation structure, and split conformal calibration produces 95% marginal prediction tubes with finite-sample validity under exchangeability. The key interface is the structured factorization $\kappa_t(x)\Sigma_{\mathrm{str},t}(x)$, which injects feature-space epistemic uncertainty into trajectory densities without Monte Carlo sampling. Across nine dataset-protocol blocks and deterministic, multimodal, and calibration baselines, SPARC ranks first on NLL and on the combined MPJPE+NLL criterion while retaining competitive point accuracy and efficient calibrated tubes. Ranking windows by $\kappa$ separates high-error cases, making the scale usable as a lightweight risk monitor.

==> figures/conjbayes_fc_out_ablation_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, font=\scriptsize]
\node[anchor=south, rotate=30, font=\tiny] at (3.25,0.55) {$\kappa_t$};
\node[anchor=south, rotate=30, font=\tiny] at (4.00,0.55) {Hybrid};
\node[anchor=south, rotate=30, font=\tiny] at (4.75,0.55) {GraphJ};
\node[anchor=south, rotate=30, font=\tiny] at (5.50,0.55) {Cpl.};
\node[anchor=center] at (8.45,0.63) {$\Delta$ within-family $\mathrm{MR}_{\mathrm{MPJPE+NLL}}\uparrow$};
\node[anchor=center] at (11.60,0.63) {$\mathrm{MR}_{W95(\mathrm{CP})}\downarrow$};
\draw[black, line width=0.3pt] (7.35,0.20) -- (7.35,-3.40);
\draw[black, line width=0.3pt] (6.47,-3.50) -- (6.47,-3.56);
\node[anchor=north] at (6.47,-3.58) {-1};
\draw[black, line width=0.3pt] (7.35,-3.50) -- (7.35,-3.56);
\node[anchor=north] at (7.35,-3.58) {0};
\draw[black, line width=0.3pt] (8.23,-3.50) -- (8.23,-3.56);
\node[anchor=north] at (8.23,-3.58) {1};
\draw[black, line width=0.3pt] (9.11,-3.50) -- (9.11,-3.56);
\node[anchor=north] at (9.11,-3.58) {2};
\draw[black, line width=0.3pt] (9.99,-3.50) -- (9.99,-3.56);
\node[anchor=north] at (9.99,-3.58) {3};
\draw[black, line width=0.3pt] (6.47,-3.50) -- (9.99,-3.50);
\draw[black!55, line width=0.2pt] (10.65,0.83) -- (10.65,-3.40);
\node[anchor=west, align=left, text width=3.05cm] at (0.00,0.00) {base $\kappa(x)$};
\path[draw=black, line width=0.2pt] (3.11,-0.14) rectangle (3.39,0.14);
\path[draw=black, line width=0.2pt] (3.86,-0.14) rectangle (4.14,0.14);
\path[draw=black, line width=0.2pt] (4.61,-0.14) rectangle (4.89,0.14);
\path[draw=black, line width=0.2pt] (5.36,-0.14) rectangle (5.64,0.14);
\path[draw=black, line width=0.2pt, fill=black!15] (7.35,-0.14) rectangle (7.35,0.14);
\node[anchor=west] at (7.43,0.00) {5.28};
\node[anchor=center] at (11.60,0.00) {4.78};
\node[anchor=west, align=left, text width=3.05cm] at (0.00,-0.62) {timewise $\kappa_t$};
\path[draw=black, line width=0.2pt, fill=blue!55] (3.11,-0.76) rectangle (3.39,-0.48);
\path[draw=black, line width=0.2pt] (3.86,-0.76) rectangle (4.14,-0.48);
\path[draw=black, line width=0.2pt] (4.61,-0.76) rectangle (4.89,-0.48);
\path[draw=black, line width=0.2pt] (5.36,-0.76) rectangle (5.64,-0.48);
\path[draw=black, line width=0.2pt, fill=blue!40] (7.35,-0.76) rectangle (7.94,-0.48);
\node[anchor=west] at (8.02,-0.62) {4.61};
\node[anchor=center] at (11.60,-0.62) {3.56};
\node[anchor=west, align=left, text width=3.05cm] at (0.00,-1.24) {hybrid MN};
\path[draw=black, line width=0.2pt] (3.11,-1.38) rectangle (3.39,-1.10);
\path[draw=black, line width=0.2pt, fill=blue!55] (3.86,-1.38) rectangle (4.14,-1.10);
\path[draw=black, line width=0.2pt] (4.61,-1.38) rectangle (4.89,-1.10);
\path[draw=black, line width=0.2pt] (5.36,-1.38) rectangle (5.64,-1.10);
\path[draw=black, line width=0.2pt, fill=blue!40] (7.35,-1.38) rectangle (8.52,-1.10);
\node[anchor=west] at (8.60,-1.24) {3.94};
\node[anchor=center] at (11.60,-1.24) {4.00};
\node[anchor=west, align=left, text width=3.05cm] at (0.00,-1.86) {hybrid MN-GraphJ};
\path[draw=black, line width=0.2pt] (3.11,-2.00) rectangle (3.39,-1.72);
\path[draw=black, line width=0.2pt, fill=blue!55] (3.86,-2.00) rectangle (4.14,-1.72);
\path[draw=black, line width=0.2pt, fill=blue!55] (4.61,-2.00) rectangle (4.89,-1.72);
\path[draw=black, line width=0.2pt] (5.36,-2.00) rectangle (5.64,-1.72);
\path[draw=black, line width=0.2pt, fill=blue!40] (7.35,-2.00) rectangle (9.82,-1.72);
\node[anchor=west] at (9.90,-1.86) {2.47};
\node[anchor=center] at (11.60,-1.86) {4.78};
\node[anchor=west, align=left, text width=3.05cm] at (0.00,-2.48) {hybrid MN-GraphJ\\timewise $\kappa_t$};
\path[draw=black, line width=0.2pt, fill=blue!55] (3.11,-2.62) rectangle (3.39,-2.34);
\path[draw=black, line width=0.2pt, fill=blue!55] (3.86,-2.62) rectangle (4.14,-2.34);
\path[draw=black, line width=0.2pt, fill=blue!55] (4.61,-2.62) rectangle (4.89,-2.34);
\path[draw=black, line width=0.2pt] (5.36,-2.62) rectangle (5.64,-2.34);
\path[draw=black, line width=0.2pt, fill=blue!40] (7.35,-2.62) rectangle (9.77,-2.34);
\node[anchor=west] at (9.85,-2.48) {2.53};
\node[anchor=center] at (11.60,-2.48) {3.78};
\node[anchor=west, align=left, text width=3.05cm] at (0.00,-3.10) {SPARC\\coupled $\kappa_t$};
\path[draw=black, line width=0.2pt, fill=blue!55] (3.11,-3.24) rectangle (3.39,-2.96);
\path[draw=black, line width=0.2pt, fill=blue!55] (3.86,-3.24) rectangle (4.14,-2.96);
\path[draw=black, line width=0.2pt, fill=blue!55] (4.61,-3.24) rectangle (4.89,-2.96);
\path[draw=black, line width=0.2pt, fill=blue!55] (5.36,-3.24) rectangle (5.64,-2.96);
\path[draw=black, line width=0.2pt, fill=blue!40] (7.35,-3.24) rectangle (9.21,-2.96);
\node[anchor=west] at (9.29,-3.10) {3.17};
\node[anchor=center] at (11.60,-3.10) {\textbf{2.56}};
\end{tikzpicture}


==> tikz/arch_conjbayes_hybrid.tex <==
% SPARC formal model diagram: probabilistic core + post-hoc conformal layer.
\begin{tikzpicture}[
  font=\footnotesize,
  latent/.style={circle, draw=black!75, fill=orange!12, minimum size=8.4mm, inner sep=1.0pt, align=center},
  obs/.style={circle, draw=black!75, fill=blue!10, minimum size=8.4mm, inner sep=1.0pt, align=center},
  det/.style={rectangle, rounded corners=2.2pt, draw=black!75, fill=gray!10, inner sep=2.7pt, minimum height=7.2mm, align=center},
  param/.style={rectangle, rounded corners=2.2pt, draw=black!75, fill=green!10, inner sep=2.7pt, minimum height=7.2mm, align=center},
  cal/.style={rectangle, rounded corners=2.2pt, draw=black!75, fill=red!8, inner sep=2.7pt, minimum height=7.2mm, align=center},
  arrow/.style={->, >=Latex, semithick},
  note/.style={font=\scriptsize, text=black!70, align=center, fill=white, inner sep=1.2pt}
]

% -------------------- Panel A: probabilistic model --------------------
\node[obs]      (x)      at (0.4, 0.4)   {$x$};
\node[det]      (phi)    at (2.3, 0.4)   {$\phi_t(x)$};
\node[param]    (Lam)    at (3.8, 2.1)   {$\Lambda_t$};
\node[latent]   (B)      at (5.2, 2.1)   {$B_t$};
\node[det]      (mu)     at (5.2, 0.4)   {$\mu_t$};
\node[det]      (kappa)  at (4.4,-1.0)   {$\kappa_t$};
\node[det]      (ksh)    at (6.2,-1.0)   {$\tilde\kappa_t$};
\node[param]    (sstr)   at (4.4,-2.4)   {$\Sigma_{\mathrm{str},t}$};
\node[det]      (shyb)   at (6.2,-2.4)   {$\Sigma_{\mathrm{hyb},t}$};
\node[obs]      (y)      at (8.0, 0.4)   {$y_t$};
\node[det]      (stats)  at (10.2,0.4)   {$(\hat\mu_t,\hat\sigma_t)$};

\draw[arrow] (x) -- (phi);
\draw[arrow] (phi) -- (mu);
\draw[arrow] (Lam) -- (B);
\draw[arrow] (B) -- (mu);
\draw[arrow] (Lam.south) |- (kappa.north);
\draw[arrow] (phi.south) |- (kappa.west);
\draw[arrow] (kappa) -- (ksh);
\draw[arrow] (ksh) -- (shyb);
\draw[arrow] (sstr) -- (shyb);
\draw[arrow] (mu) -- (y);
\draw[arrow] (shyb.east) -| (y.south);
\draw[arrow] (y) -- (stats);

\node[note] at (4.35,-0.35) {$\kappa_t = 1 + \phi_t^\top \Lambda_t^{-1}\phi_t$};
\node[note] at (5.9,-2.95) {$\Sigma_{\mathrm{hyb},t}=\tilde\kappa_t\,\Sigma_{\mathrm{str},t}$};
\node[note] at (8.05,1.32) {$y_t \sim \mathcal N(\mu_t,\Sigma_{\mathrm{hyb},t})$};

\draw[rounded corners=3pt, draw=black!60] (1.6,-3.45) rectangle (12.15,2.7);
\node[font=\scriptsize\bfseries, anchor=south east, text=black!70] at (12.12,2.72) {A) Probabilistic core (for $t=1,\dots,H$)};

% -------------------- Panel B: conformal calibration --------------------
\node[param] (dcal)   at (2.4,-4.9) {$\mathcal D_{\mathrm{cal}}$};
\node[det]   (predin) at (10.2,-4.9) {Predictive summaries\\$(\hat\mu_{t,j},\hat\sigma_{t,j})$};
\node[cal, minimum width=45mm] (score) at (5.05,-6.7)
  {Nonconformity scores\\$s_{i,t,j,c}=\dfrac{|y_{i,t,j,c}-\hat\mu_{i,t,j,c}|}{\hat\sigma_{i,t,j,c}}$};
\node[cal, minimum width=30mm] (qt) at (9.45,-6.7)
  {Joint-wise quantiles\\$q_{t,j}=Q_{1-\alpha}(s_{\cdot,t,j,\cdot})$};
\node[cal, minimum width=44mm] (tube) at (13.75,-6.7)
  {Calibrated tubes\\$\widehat{\mathcal C}_{t,j}(x)=\hat\mu_{t,j}\pm q_{t,j}\hat\sigma_{t,j}$};

\draw[arrow] (stats.south) -- (predin.north);
\draw[arrow] (dcal.south) |- (score.north west);
\draw[arrow] (predin.south) |- (score.north east);
\draw[arrow] (score) -- (qt);
\draw[arrow] (qt) -- (tube);

\node[note, anchor=east] at (15.95,-7.95) {$\Pr\{y_{t,j}\in\widehat{\mathcal C}_{t,j}(X)\}\ge 1-\alpha$};
\node[note] at (4.15,-7.95) {$i$: calibration sample index,\quad $j$: joint};
\draw[rounded corners=3pt, draw=black!60] (1.6,-8.9) rectangle (16.8,-3.9);
\node[font=\scriptsize\bfseries, anchor=south east, text=black!70, fill=white, inner sep=1pt] at (16.77,-3.88) {B) Post-hoc split conformal layer};

\end{tikzpicture}

